Multi-Differential Fairness Auditor for Black Box Classifiers

Machine learning algorithms are increasingly involved in sensitive decision-making process with adversarial implications on individuals. This paper presents mdfa, an approach that identifies the characteristics of the victims of a classifier's discrimination. We measure discrimination as a violation of multi-differential fairness. Multi-differential fairness is a guarantee that a black box classifier's outcomes do not leak information on the sensitive attributes of a small group of individuals. We reduce the problem of identifying worst-case violations to matching distributions and predicting where sensitive attributes and classifier's outcomes coincide. We apply mdfa to a recidivism risk assessment classifier and demonstrate that individuals identified as African-American with little criminal history are three-times more likely to be considered at high risk of violent recidivism than similar individuals but not African-American.

==> figure1a.tex <==
% Created by tikzDevice version 0.12 on 2019-02-24 22:26:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (126.47,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (126.47,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 29.34, 30.85) rectangle (120.97,120.97);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 38.26, 41.61) --
	( 40.90, 37.03) --
	( 35.62, 37.03) --
	cycle;

\path[fill=fillColor] ( 43.13, 48.31) --
	( 45.78, 43.74) --
	( 40.49, 43.74) --
	cycle;

\path[fill=fillColor] ( 48.22, 57.51) --
	( 50.86, 52.93) --
	( 45.58, 52.93) --
	cycle;

\path[fill=fillColor] ( 53.65, 55.63) --
	( 56.29, 51.06) --
	( 51.01, 51.06) --
	cycle;

\path[fill=fillColor] ( 59.63, 64.61) --
	( 62.28, 60.03) --
	( 56.99, 60.03) --
	cycle;

\path[fill=fillColor] ( 66.48, 73.89) --
	( 69.12, 69.32) --
	( 63.84, 69.32) --
	cycle;

\path[fill=fillColor] ( 74.77, 78.38) --
	( 77.41, 73.81) --
	( 72.13, 73.81) --
	cycle;

\path[fill=fillColor] ( 85.78, 91.13) --
	( 88.42, 86.55) --
	( 83.14, 86.55) --
	cycle;

\path[fill=fillColor] (103.57,106.29) --
	(106.21,101.71) --
	(100.92,101.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 43.31, 49.28) circle (  1.96);

\path[fill=fillColor] ( 48.40, 40.66) circle (  1.96);

\path[fill=fillColor] ( 53.83, 46.60) circle (  1.96);

\path[fill=fillColor] ( 59.81, 65.15) circle (  1.96);

\path[fill=fillColor] ( 66.66, 61.47) circle (  1.96);

\path[fill=fillColor] ( 74.95, 73.02) circle (  1.96);

\path[fill=fillColor] ( 85.96, 79.08) circle (  1.96);

\path[fill=fillColor] (103.75, 91.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31, 49.28) --
	( 48.40, 40.66) --
	( 53.83, 46.60) --
	( 59.81, 65.15) --
	( 66.66, 61.47) --
	( 74.95, 73.02) --
	( 85.96, 79.08) --
	(103.75, 91.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 38.56) --
	( 43.13, 45.26) --
	( 48.22, 54.45) --
	( 53.65, 52.58) --
	( 59.63, 61.56) --
	( 66.48, 70.84) --
	( 74.77, 75.33) --
	( 85.78, 88.07) --
	(103.57,103.24);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] ( 53.83, 57.30) --
	( 59.81, 81.02) --
	( 66.66, 78.31) --
	( 74.95, 82.47) --
	( 85.96, 96.03) --
	(103.75,106.72) --
	(103.75, 75.99) --
	( 85.96, 62.13) --
	( 74.95, 63.57) --
	( 66.66, 44.64) --
	( 59.81, 49.28) --
	( 53.83, 35.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.20] ( 43.13, 49.20) --
	( 48.22, 61.49) --
	( 53.65, 57.17) --
	( 59.63, 66.77) --
	( 66.48, 84.71) --
	( 74.77, 84.80) --
	( 85.78, 93.32) --
	( 85.78, 82.83) --
	( 74.77, 65.87) --
	( 66.48, 56.97) --
	( 59.63, 56.35) --
	( 53.65, 48.00) --
	( 48.22, 47.42) --
	( 43.13, 41.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.34, 30.85) -- (120.97,120.97);

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 59.21, 91.56) {Over-estimate};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 77.06, 50.59) {Under-estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.34, 30.85) --
	( 29.34,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.39, 32.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.39, 55.60) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.39, 79.01) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.39,102.42) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.59, 34.94) --
	( 29.34, 34.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.59, 58.35) --
	( 29.34, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.59, 81.76) --
	( 29.34, 81.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.59,105.17) --
	( 29.34,105.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.34, 30.85) --
	(120.97, 30.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.50, 28.10) --
	( 33.50, 30.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.30, 28.10) --
	( 57.30, 30.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.10, 28.10) --
	( 81.10, 30.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.91, 28.10) --
	(104.91, 30.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.50, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.30, 20.39) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.10, 20.39) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.91, 20.39) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.15,  8.00) {True $\delta_{m}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 75.91) {Estimated $\hat{\delta}_{m}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.77, 43.16) rectangle (125.85, 72.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18, 59.69) -- (109.96, 59.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18, 52.46) -- (109.96, 52.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (112.49, 57.62) {5K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (112.49, 50.40) {1K};
\end{scope}
\end{tikzpicture}


==> figure1b.tex <==
% Created by tikzDevice version 0.12 on 2019-02-24 22:26:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (126.47,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (126.47,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 29.34, 30.85) rectangle (120.97,120.97);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 38.15, 39.99) circle (  1.96);

\path[fill=fillColor] ( 43.02, 41.19) circle (  1.96);

\path[fill=fillColor] ( 48.10, 57.82) circle (  1.96);

\path[fill=fillColor] ( 53.54, 52.40) circle (  1.96);

\path[fill=fillColor] ( 59.52, 59.98) circle (  1.96);

\path[fill=fillColor] ( 66.37, 67.94) circle (  1.96);

\path[fill=fillColor] ( 74.66, 68.04) circle (  1.96);

\path[fill=fillColor] ( 85.67, 86.74) circle (  1.96);

\path[fill=fillColor] (103.45, 90.40) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 38.29, 39.49) --
	( 40.93, 34.91) --
	( 35.64, 34.91) --
	cycle;

\path[fill=fillColor] ( 43.16, 48.08) --
	( 45.80, 43.51) --
	( 40.52, 43.51) --
	cycle;

\path[fill=fillColor] ( 48.24, 63.19) --
	( 50.89, 58.61) --
	( 45.60, 58.61) --
	cycle;

\path[fill=fillColor] ( 53.68, 49.04) --
	( 56.32, 44.46) --
	( 51.04, 44.46) --
	cycle;

\path[fill=fillColor] ( 59.66, 55.00) --
	( 62.30, 50.43) --
	( 57.02, 50.43) --
	cycle;

\path[fill=fillColor] ( 66.51, 68.74) --
	( 69.15, 64.16) --
	( 63.86, 64.16) --
	cycle;

\path[fill=fillColor] ( 74.80, 72.22) --
	( 77.44, 67.64) --
	( 72.15, 67.64) --
	cycle;

\path[fill=fillColor] ( 85.81, 84.59) --
	( 88.45, 80.01) --
	( 83.17, 80.01) --
	cycle;

\path[fill=fillColor] (103.59, 90.06) --
	(106.24, 85.48) --
	(100.95, 85.48) --
	cycle;
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.61, 36.21) -- ( 41.16, 36.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.39, 33.43) -- ( 38.39, 38.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.57, 44.61) -- ( 51.12, 44.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.34, 41.83) -- ( 48.34, 47.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.00, 43.72) -- ( 56.55, 43.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 40.94) -- ( 53.78, 46.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.98, 65.25) -- ( 62.53, 65.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 62.47) -- ( 59.76, 68.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.83, 81.41) -- ( 69.38, 81.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.61, 78.64) -- ( 66.61, 84.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 77.53) -- ( 77.67, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.90, 74.76) -- ( 74.90, 80.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.13, 74.29) -- ( 88.68, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91, 71.51) -- ( 85.91, 77.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.92,107.03) -- (106.47,107.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.69,104.26) -- (103.69,109.81);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 36.28, 36.20) --
	( 40.20, 36.20) --
	( 40.20, 40.12) --
	( 36.28, 40.12) --
	cycle;

\path[fill=fillColor] ( 41.15, 40.19) --
	( 45.08, 40.19) --
	( 45.08, 44.11) --
	( 41.15, 44.11) --
	cycle;

\path[fill=fillColor] ( 46.24, 40.88) --
	( 50.16, 40.88) --
	( 50.16, 44.81) --
	( 46.24, 44.81) --
	cycle;

\path[fill=fillColor] ( 51.67, 51.42) --
	( 55.59, 51.42) --
	( 55.59, 55.35) --
	( 51.67, 55.35) --
	cycle;

\path[fill=fillColor] ( 57.65, 46.19) --
	( 61.57, 46.19) --
	( 61.57, 50.12) --
	( 57.65, 50.12) --
	cycle;

\path[fill=fillColor] ( 64.50, 74.93) --
	( 68.42, 74.93) --
	( 68.42, 78.85) --
	( 64.50, 78.85) --
	cycle;

\path[fill=fillColor] ( 72.79, 72.28) --
	( 76.71, 72.28) --
	( 76.71, 76.21) --
	( 72.79, 76.21) --
	cycle;

\path[fill=fillColor] ( 83.80, 72.69) --
	( 87.72, 72.69) --
	( 87.72, 76.61) --
	( 83.80, 76.61) --
	cycle;

\path[fill=fillColor] (101.58,102.24) --
	(105.51,102.24) --
	(105.51,106.16) --
	(101.58,106.16) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.15, 39.99) --
	( 43.02, 41.19) --
	( 48.10, 57.82) --
	( 53.54, 52.40) --
	( 59.52, 59.98) --
	( 66.37, 67.94) --
	( 74.66, 68.04) --
	( 85.67, 86.74) --
	(103.45, 90.40);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.29, 36.44) --
	( 43.16, 45.03) --
	( 48.24, 60.13) --
	( 53.68, 45.99) --
	( 59.66, 51.95) --
	( 66.51, 65.69) --
	( 74.80, 69.17) --
	( 85.81, 81.54) --
	(103.59, 87.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.24, 38.16) --
	( 43.11, 42.15) --
	( 48.20, 42.85) --
	( 53.63, 53.39) --
	( 59.61, 48.15) --
	( 66.46, 76.89) --
	( 74.75, 74.25) --
	( 85.76, 74.65) --
	(103.55,104.20);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.34, 44.61) --
	( 53.78, 43.72) --
	( 59.76, 65.25) --
	( 66.61, 81.41) --
	( 74.90, 77.53) --
	( 85.91, 74.29) --
	(103.69,107.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.34, 30.85) -- (120.97,120.97);

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 59.21, 91.56) {Over-estimate};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 77.06, 50.59) {Under-estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.34, 30.85) --
	( 29.34,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.39, 32.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.39, 55.60) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.39, 79.01) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.39,102.42) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.59, 34.94) --
	( 29.34, 34.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.59, 58.35) --
	( 29.34, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.59, 81.76) --
	( 29.34, 81.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.59,105.17) --
	( 29.34,105.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.34, 30.85) --
	(120.97, 30.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.50, 28.10) --
	( 33.50, 30.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.30, 28.10) --
	( 57.30, 30.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.10, 28.10) --
	( 81.10, 30.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.91, 28.10) --
	(104.91, 30.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.50, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.30, 20.39) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.10, 20.39) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.91, 20.39) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.15,  8.00) {True $\delta_{m}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 75.91) {Estimated $\hat{\delta}_{m}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.72, 22.41) rectangle (133.32, 66.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.06, 53.40) -- ( 97.26, 53.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.06, 46.17) -- ( 97.26, 46.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.06, 38.95) -- ( 97.26, 38.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.06, 31.72) -- ( 97.26, 31.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 99.72, 51.33) {DT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 99.72, 44.11) {RF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 99.72, 36.88) {SVM-Lin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 99.72, 29.65) {SVM-RBF};
\end{scope}
\end{tikzpicture}


==> figure1c.tex <==
% Created by tikzDevice version 0.12 on 2019-02-25 07:21:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (126.47,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (126.47,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 53.33, 30.85) rectangle (120.97,120.97);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 56.40, 61.91) --
	( 59.05, 57.34) --
	( 53.76, 57.34) --
	cycle;

\path[fill=fillColor] ( 66.65, 56.10) --
	( 69.30, 51.52) --
	( 64.01, 51.52) --
	cycle;

\path[fill=fillColor] ( 76.90, 48.23) --
	( 79.54, 43.65) --
	( 74.26, 43.65) --
	cycle;

\path[fill=fillColor] ( 87.15, 39.88) --
	( 89.79, 35.31) --
	( 84.51, 35.31) --
	cycle;

\path[fill=fillColor] ( 97.40, 48.59) --
	(100.04, 44.01) --
	( 94.76, 44.01) --
	cycle;

\path[fill=fillColor] (107.65, 59.16) --
	(110.29, 54.58) --
	(105.01, 54.58) --
	cycle;

\path[fill=fillColor] (117.90, 67.24) --
	(120.54, 62.67) --
	(115.26, 62.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 56.40, 71.00) circle (  1.96);

\path[fill=fillColor] ( 66.65, 63.50) circle (  1.96);

\path[fill=fillColor] ( 76.90, 52.57) circle (  1.96);

\path[fill=fillColor] ( 87.15, 36.59) circle (  1.96);

\path[fill=fillColor] ( 97.40, 59.90) circle (  1.96);

\path[fill=fillColor] (107.65, 93.23) circle (  1.96);

\path[fill=fillColor] (117.90,116.88) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 54.44, 39.83) --
	( 58.37, 39.83) --
	( 58.37, 43.75) --
	( 54.44, 43.75) --
	cycle;

\path[fill=fillColor] ( 64.69, 37.05) --
	( 68.62, 37.05) --
	( 68.62, 40.97) --
	( 64.69, 40.97) --
	cycle;

\path[fill=fillColor] ( 74.94, 34.90) --
	( 78.86, 34.90) --
	( 78.86, 38.83) --
	( 74.94, 38.83) --
	cycle;

\path[fill=fillColor] ( 85.19, 32.98) --
	( 89.11, 32.98) --
	( 89.11, 36.91) --
	( 85.19, 36.91) --
	cycle;

\path[fill=fillColor] ( 95.44, 37.82) --
	( 99.36, 37.82) --
	( 99.36, 41.75) --
	( 95.44, 41.75) --
	cycle;

\path[fill=fillColor] (105.69, 39.85) --
	(109.61, 39.85) --
	(109.61, 43.77) --
	(105.69, 43.77) --
	cycle;

\path[fill=fillColor] (115.94, 42.17) --
	(119.86, 42.17) --
	(119.86, 46.10) --
	(115.94, 46.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 71.00) --
	( 66.65, 63.50) --
	( 76.90, 52.57) --
	( 87.15, 36.59) --
	( 97.40, 59.90) --
	(107.65, 93.23) --
	(117.90,116.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 58.86) --
	( 66.65, 53.04) --
	( 76.90, 45.18) --
	( 87.15, 36.83) --
	( 97.40, 45.54) --
	(107.65, 56.10) --
	(117.90, 64.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 41.79) --
	( 66.65, 39.01) --
	( 76.90, 36.86) --
	( 87.15, 34.94) --
	( 97.40, 39.78) --
	(107.65, 41.81) --
	(117.90, 44.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 30.85) --
	( 53.33,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.38, 34.38) {0.0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.38, 57.48) {2.5e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.38, 80.58) {5.0e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.38,103.68) {7.5e-02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.58, 37.14) --
	( 53.33, 37.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.58, 60.24) --
	( 53.33, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.58, 83.33) --
	( 53.33, 83.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.58,106.43) --
	( 53.33,106.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 30.85) --
	(120.97, 30.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.65, 28.10) --
	( 66.65, 30.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 28.10) --
	( 87.15, 30.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.65, 28.10) --
	(107.65, 30.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.65, 20.39) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.15, 20.39) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.65, 20.39) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.15,  8.00) {Unbalance  $\mu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 75.91) {Bias $\hat{\gamma}-\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.39, 69.26) rectangle ( 98.62,127.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.53,111.09) -- ( 74.09,111.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.53, 96.63) -- ( 74.09, 96.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.53, 82.18) -- ( 74.09, 82.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 77.35,109.02) {UW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 77.35, 94.57) {IS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 77.35, 80.11) {MMD};
\end{scope}
\end{tikzpicture}


==> figure1d.tex <==
% Created by tikzDevice version 0.12 on 2019-02-25 08:40:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (126.47,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (126.47,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 41.06, 28.35) rectangle (120.97,120.97);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.69, 65.57) --
	( 47.33, 60.99) --
	( 42.05, 60.99) --
	cycle;

\path[fill=fillColor] ( 49.88, 65.57) --
	( 52.52, 60.99) --
	( 47.23, 60.99) --
	cycle;

\path[fill=fillColor] ( 55.07, 65.57) --
	( 57.71, 60.99) --
	( 52.42, 60.99) --
	cycle;

\path[fill=fillColor] ( 60.26, 53.08) --
	( 62.90, 48.51) --
	( 57.61, 48.51) --
	cycle;

\path[fill=fillColor] ( 65.45, 49.79) --
	( 68.09, 45.22) --
	( 62.80, 45.22) --
	cycle;

\path[fill=fillColor] ( 70.63, 48.20) --
	( 73.28, 43.62) --
	( 67.99, 43.62) --
	cycle;

\path[fill=fillColor] ( 75.82, 45.69) --
	( 78.47, 41.11) --
	( 73.18, 41.11) --
	cycle;

\path[fill=fillColor] ( 81.01, 44.41) --
	( 83.66, 39.83) --
	( 78.37, 39.83) --
	cycle;

\path[fill=fillColor] ( 86.20, 43.21) --
	( 88.85, 38.63) --
	( 83.56, 38.63) --
	cycle;

\path[fill=fillColor] ( 91.39, 42.53) --
	( 94.04, 37.95) --
	( 88.75, 37.95) --
	cycle;

\path[fill=fillColor] ( 96.58, 41.41) --
	( 99.22, 36.83) --
	( 93.94, 36.83) --
	cycle;

\path[fill=fillColor] (101.77, 40.62) --
	(104.41, 36.05) --
	( 99.13, 36.05) --
	cycle;

\path[fill=fillColor] (106.96, 38.87) --
	(109.60, 34.30) --
	(104.32, 34.30) --
	cycle;

\path[fill=fillColor] (112.15, 37.59) --
	(114.79, 33.02) --
	(109.51, 33.02) --
	cycle;

\path[fill=fillColor] (117.34, 35.61) --
	(119.98, 31.03) --
	(114.70, 31.03) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.69, 32.78) --
	( 49.88, 32.78) --
	( 55.07, 32.78) --
	( 60.26, 42.61) --
	( 65.45, 47.39) --
	( 70.63, 54.33) --
	( 75.82, 59.93) --
	( 81.01, 62.50) --
	( 86.20, 65.16) --
	( 91.39, 67.02) --
	( 96.58, 69.14) --
	(101.77, 72.09) --
	(106.96, 76.02) --
	(112.15, 80.43) --
	(117.34,103.19);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 42.73, 32.78) --
	( 44.69, 34.74) --
	( 46.65, 32.78) --
	( 44.69, 30.81) --
	cycle;

\path[fill=fillColor] ( 47.91, 32.78) --
	( 49.88, 34.74) --
	( 51.84, 32.78) --
	( 49.88, 30.81) --
	cycle;

\path[fill=fillColor] ( 53.10, 32.78) --
	( 55.07, 34.74) --
	( 57.03, 32.78) --
	( 55.07, 30.81) --
	cycle;

\path[fill=fillColor] ( 58.29, 42.61) --
	( 60.26, 44.57) --
	( 62.22, 42.61) --
	( 60.26, 40.65) --
	cycle;

\path[fill=fillColor] ( 63.48, 47.39) --
	( 65.45, 49.35) --
	( 67.41, 47.39) --
	( 65.45, 45.43) --
	cycle;

\path[fill=fillColor] ( 68.67, 54.33) --
	( 70.63, 56.29) --
	( 72.60, 54.33) --
	( 70.63, 52.37) --
	cycle;

\path[fill=fillColor] ( 73.86, 59.93) --
	( 75.82, 61.89) --
	( 77.79, 59.93) --
	( 75.82, 57.97) --
	cycle;

\path[fill=fillColor] ( 79.05, 62.50) --
	( 81.01, 64.46) --
	( 82.98, 62.50) --
	( 81.01, 60.54) --
	cycle;

\path[fill=fillColor] ( 84.24, 65.16) --
	( 86.20, 67.12) --
	( 88.17, 65.16) --
	( 86.20, 63.20) --
	cycle;

\path[fill=fillColor] ( 89.43, 67.02) --
	( 91.39, 68.98) --
	( 93.35, 67.02) --
	( 91.39, 65.06) --
	cycle;

\path[fill=fillColor] ( 94.62, 69.14) --
	( 96.58, 71.10) --
	( 98.54, 69.14) --
	( 96.58, 67.18) --
	cycle;

\path[fill=fillColor] ( 99.81, 72.09) --
	(101.77, 74.05) --
	(103.73, 72.09) --
	(101.77, 70.13) --
	cycle;

\path[fill=fillColor] (105.00, 76.02) --
	(106.96, 77.99) --
	(108.92, 76.02) --
	(106.96, 74.06) --
	cycle;

\path[fill=fillColor] (110.19, 80.43) --
	(112.15, 82.39) --
	(114.11, 80.43) --
	(112.15, 78.46) --
	cycle;

\path[fill=fillColor] (115.38,103.19) --
	(117.34,105.15) --
	(119.30,103.19) --
	(117.34,101.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.69, 32.78) --
	( 49.88, 32.78) --
	( 55.07, 32.78) --
	( 60.26, 42.61) --
	( 65.45, 47.39) --
	( 70.63, 54.33) --
	( 75.82, 59.93) --
	( 81.01, 62.50) --
	( 86.20, 65.16) --
	( 91.39, 67.02) --
	( 96.58, 69.14) --
	(101.77, 72.09) --
	(106.96, 76.02) --
	(112.15, 80.43) --
	(117.34,103.19);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.69,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.88,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.07,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.26,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.45,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.01,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.20,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.39,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.58,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.77,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.96,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.34,116.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.69,116.76) --
	( 49.88,116.76) --
	( 55.07,116.76) --
	( 60.26,116.76) --
	( 65.45,116.76) --
	( 70.63,116.76) --
	( 75.82,116.76) --
	( 81.01,116.76) --
	( 86.20,116.76) --
	( 91.39,116.76) --
	( 96.58,116.76) --
	(101.77,116.76) --
	(106.96,116.76) --
	(112.15,116.76) --
	(117.34,116.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06, 28.35) --
	( 41.06,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.11, 42.58) {3e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.11, 70.00) {6e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.11, 97.43) {9e-01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.31, 45.33) --
	( 41.06, 45.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.31, 72.76) --
	( 41.06, 72.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.31,100.19) --
	( 41.06,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06, 28.35) --
	(120.97, 28.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.45, 25.60) --
	( 65.45, 28.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.39, 25.60) --
	( 91.39, 28.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.34, 25.60) --
	(117.34, 28.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.45, 17.89) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.39, 17.89) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.34, 17.89) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.01,  5.50) {Iterations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 74.66) {Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.51, 74.85) rectangle ( 75.56,111.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 98.61) -- ( 58.05, 98.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 98.61) -- ( 58.05, 98.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 98.61) -- ( 58.05, 98.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 91.38) -- ( 58.05, 91.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 91.38) -- ( 58.05, 91.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 91.38) -- ( 58.05, 91.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 84.15) -- ( 58.05, 84.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 84.15) -- ( 58.05, 84.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.85, 84.15) -- ( 58.05, 84.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 60.51, 96.54) {size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 60.51, 89.31) {$\hat{\delta}_{m}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 60.51, 82.08) {$\delta_{m}$};
\end{scope}
\end{tikzpicture}

